Formal Analysis of a Fault-Tolerant Extension of the ROSACE Flight Controller

Autonomous avionics controllers must satisfy stringent real-time functional and performance require- ments even in the presence of run-time faults. In this paper, we analyze ROSACE, an open-source control engineering benchmark for flight control systems, focusing on its run-time resilience against faults such as sensor noise and sensor failures. We extend the benchmark with an FDIR (Fault Detection, Identification and Recovery) component based on Triple Modular Redundancy. Our approach builds upon COMPASTA, a tool for Model-Based Design developed on top of the TASTE tool by ESA. COMPASTA enables the modeling and injection of faults into a system's design. Moreover, it implements a simulation-based verification and validation workflow, automating the generation and execution of a set of test cases, based on a user-defined notion of coverage. Using COMPASTA, we construct a set of formal models, with faults and with FDIR, and we formally analyze their impact on the system properties. The analysis is based on the coupling of the formal models with the Simulink models used for the simulations.

==> artefacts/compasta-architecture.tex <==

\tikzset{
	nominal/.style={
		draw=green!30!black, fill=green!55!black, text=white,
		rounded corners=2.5pt, minimum width=2.8cm, minimum height=1.5cm,
		align=center, line width=1.2pt, font=\sffamily\small
	},
	extended/.style={
		draw=orange!50!black, fill=orange!80!yellow, text=black,
		rounded corners=2.5pt, minimum width=2.6cm, minimum height=1.3cm,
		align=center, line width=1.2pt, font=\sffamily\small
	},
	libblock/.style={
		draw=red!40!black, fill=red!55!black, text=white,
		rounded corners=2.5pt, minimum width=1.7cm, minimum height=0.75cm,
		align=center, line width=0.9pt, font=\sffamily\small
	},
	injector/.style={
		draw=blue!55!black, fill=blue!12!cyan!20, text=black,
		rounded corners=2.5pt,
		minimum width=1.2cm, minimum height=1.3cm,
		align=center, line width=0.9pt, font=\sffamily\scriptsize
	},
	faultchip/.style={
		draw=magenta!70!black, fill=magenta!60!red!80, text=white,
		rounded corners=2pt, minimum width=1.7cm, minimum height=0.65cm,
		align=center, line width=0.8pt, font=\sffamily\scriptsize
	},
	process/.style={
		draw=orange!50!black, fill=orange!5, rounded corners=5pt,
		line width=1pt, dashed, inner sep=10pt
	},
	arr/.style={
		-{Stealth[length=6pt, width=4pt]}, line width=1.3pt
	},
	%% ── New styles for COMPASTA side ──────────────────────────────────
	fi/.style={
		draw=teal!60!black, fill=teal!18!white, text=black,
		rounded corners=3pt, minimum width=2.8cm, minimum height=1.5cm,
		align=center, line width=1.2pt, font=\sffamily\small
	},
	compasta/.style={
		draw=violet!70!black, fill=violet!12!white, text=black,
		rounded corners=3pt, minimum width=2.8cm, minimum height=1.5cm,
		align=center, line width=1.2pt, font=\sffamily\small
	},
	compasta-proc/.style={
		draw=violet!60!black, fill=violet!5, rounded corners=5pt,
		line width=1pt, dashed, inner sep=10pt
	},
	export/.style={
		-{Stealth[length=6pt, width=4pt]}, line width=1.1pt,
		draw=teal!55!black
	},
}

\begin{tikzpicture}[font=\sffamily]
	
	%% ══════════════════════════════════════════════════════════════════
	%% SIMULINK SIDE  (identical to simulink-architecture.tex)
	%% ══════════════════════════════════════════════════════════════════
	
	%% ── Column 1: Nominal Simulink Model ─────────────────────────────
	\node[nominal] (nominal) at (0, -3.6) {Nominal\\Simulink\\Model};
	
	%% ── Column 2: TMR Model ──────────────────────────────────────────
	\node[nominal] (tmr) at (0, 3.6) {TMR\\Simulink\\Model};
	
	%% ── Column 3a: Extended TMR internals ────────────────────────────
	\node[extended]  (etmr)   at (4.5,  3.6)   {TMR\\Simulink\\Model};
	\node[injector]  (inj1)   at (6.85, 3.6)   {Fault\\Definition};
	\node[faultchip] (ramp1)  at (8.82, 3.925) {Rampdown};
	\node[faultchip] (noise1) at (8.82, 3.215) {Noise};
	
	
	%% ── Column 3c: Extended Nominal internals ────────────────────────
	\node[extended]  (enom)   at (4.5,  -3.6)  {Nominal\\Simulink};
	\node[injector]  (inj2)   at (6.85, -3.6)  {Fault\\Definition};
	\node[faultchip] (ramp2)  at (8.82, -3.275){Rampdown};
	\node[faultchip] (noise2) at (8.82, -3.985){Noise};
	
	%% ── Process group boxes ──────────────────────────────────────────
	\begin{scope}[on background layer]
		\node[process, fit=(etmr)(inj1)(ramp1)(noise1)] (tmr-proc) {};
		\node[process, fit=(enom)(inj2)(ramp2)(noise2)] (nom-proc) {};
	\end{scope}
	
	%% ── Labels ───────────────────────────────────────────────────────
	\node[above=4pt of tmr-proc, font=\sffamily\small\bfseries, text=orange!60!black]
	{Extended TMR Model};
	\node[above=4pt of nom-proc, font=\sffamily\small\bfseries, text=orange!60!black]
	{Extended Nominal Model};
	
	%% ── Simulink internal arrows ─────────────────────────────────────
	\draw[arr] (nominal.north) -- (tmr.south);
	\draw[arr] (nominal.east) -- (nom-proc.west);
	\draw[arr] (tmr.east)      -- (tmr-proc.west);
	
	
	\draw[line width=0.85pt] (inj1.east) -- ++(0.15,0) |- (ramp1.west);
	\draw[line width=0.85pt] (inj1.east) -- ++(0.15,0) |- (noise1.west);
	\draw[line width=0.85pt] (inj2.east) -- ++(0.15,0) |- (ramp2.west);
	\draw[line width=0.85pt] (inj2.east) -- ++(0.15,0) |- (noise2.west);
	\draw[line width=0.85pt] (inj1.west) -- (etmr.east);
	\draw[line width=0.85pt] (inj2.west) -- (enom.east);
	
	%% ══════════════════════════════════════════════════════════════════
	%% COMPASTA SIDE  (FMU export + COMPASTA configurations)
	%% ══════════════════════════════════════════════════════════════════
	
	%% -- COMPASTA NOMINAL MODELS-----------
	\node[compasta]  (comp-nom-tmr)  at (13.2,  3.9)   {TMR Model};
	
	\node[compasta]  (comp-nom-single)  at (13.2,  -3.9)   {Nominal Model};
	
	\node[fi]  (fault-injector)  at (17.9,  -0.5)   {Fault\\Injector};
	%% ── Column 5a: COMPASTA Extended TMR internals ───────────────────
	\node[compasta]  (comp-tmr)  at (21.2,  3.9)   {Extended TMR Model};


	%% ── Column 5b: COMPASTA Extended Nominal internals ───────────────
	\node[compasta]  (comp-nom)  at (21.2, -3.9)   {Extended Nominal Model};


	%% ── Column 3b: Faults Dynamics Library ───────────────────────────
	\node[libblock] (libnoise) at (13.2,  0) {Noise};
	\node[libblock] (libramp)  at (13.2, -1) {Rampdown};

	%% ── COMPASTA group boxes ─────────────────────────────────────────
	\begin{scope}[on background layer]
			\node[draw=red!35!black, fill=pink!22, rounded corners=8pt,
		line width=1pt, inner sep=12pt,
		fit=(libnoise)(libramp)] (lib) {};
	\end{scope}
	
	\node[above=1pt of lib, font=\sffamily\small\bfseries, text=red!40!black]
	{Faults Library};

	%% ── COMPASTA internal arrows ─────────────────────────────────────
	\draw[arr, green] (comp-nom-tmr.east) -| ([xshift=-5mm]fault-injector.north);
	\draw[arr, green] ([yshift=2.5mm]fault-injector.east) -| (comp-tmr.south);
	\draw[arr, blue] (comp-nom-single.east) -| ([xshift=-5mm]fault-injector.south);
	\draw[arr, blue] ([yshift=-2.5mm]fault-injector.east) -| (comp-nom.north);
	\draw[arr, red] (lib.east) -- (fault-injector.west);
	
	%% ── Side bounding boxes (all inner nodes now defined) ────────────
	\begin{scope}[on background layer]
		\node[draw=black!55, fill=none, dashed, rounded corners=8pt,
		line width=1.4pt, inner sep=18pt,
		fit=(nominal)(tmr)(tmr-proc)(nom-proc)] (simulink-side) {};
		\node[draw=violet!55!black, fill=none, dashed, rounded corners=8pt,
		line width=1.4pt, inner sep=18pt,
		fit=(comp-nom-single)(comp-nom-tmr)(comp-tmr)(comp-nom)(lib)] (compasta-side) {};
	\end{scope}

	%% ── Side labels ──────────────────────────────────────────────────
	\node[above=6pt of simulink-side, font=\sffamily\normalsize\bfseries,
	text=black!65] {Simulink Side};
	\node[above=6pt of compasta-side, font=\sffamily\normalsize\bfseries,
	text=violet!70!black] {Compasta Side};

	
\end{tikzpicture}


==> artefacts/compasta-toolchain.tex <==
%% ── Styles ───────────────────────────────────────────────────────────
\tikzset{
  %% Input model boxes (white, rounded) — source models
  inpblock/.style={
    draw=black!50, fill=white, rounded corners=4pt,
    minimum width=2.2cm, minimum height=0.9cm,
    align=center, line width=0.9pt, font=\sffamily\small
  },
  %% Process / engine blocks (gray, pill-shaped) — transformations
  procblock/.style={
    draw=gray!60!black, fill=gray!24, rounded corners=10pt,
    minimum width=2.0cm, minimum height=0.82cm,
    align=center, line width=1.1pt, font=\sffamily\small
  },
  %% File / artifact (chamfered top-right corner) — data products
  fileart/.style={
    chamfered rectangle, chamfered rectangle corners=north east,
    chamfered rectangle sep=6pt,
    draw=#1!65!black, fill=#1!20,
    minimum width=2.0cm, minimum height=1.0cm,
    align=center, line width=0.9pt, font=\sffamily\scriptsize, text=black
  },
  %% Central TASTE Simulator
  central/.style={
    draw=gray!65!black, fill=gray!10, rounded corners=6pt,
    minimum width=2.8cm, minimum height=6.4cm,
    align=center, line width=1.3pt, font=\sffamily\small\bfseries
  },
  %% Small icon nodes
  icongreen/.style={
    draw=green!50!black, fill=green!22, rounded corners=3pt,
    minimum width=1.7cm, minimum height=0.75cm,
    align=center, line width=0.9pt, font=\sffamily\scriptsize
  },
  iconmag/.style={
    draw=magenta!60!black, fill=magenta!18, rounded corners=3pt,
    minimum width=1.7cm, minimum height=0.75cm,
    align=center, line width=0.9pt, font=\sffamily\scriptsize
  },
  %% Verification result
  verifblock/.style={
    draw=blue!45!black, fill=blue!12, rounded corners=4pt,
    minimum width=2.1cm, minimum height=0.9cm,
    align=center, line width=0.9pt, font=\sffamily\scriptsize, text=black
  },
  %% FMU detail block in inset
  fmudetail/.style={
    draw=gray!50, fill=gray!40, rounded corners=3pt,
    minimum width=2.8cm, minimum height=2.2cm,
    align=center, line width=0.9pt, font=\sffamily\scriptsize, text=white
  },
  %% Arrow styles
  garr/.style={-{Stealth[length=5pt,width=3.5pt]},
               line width=1.0pt, draw=green!55!black},
  barr/.style={-{Stealth[length=5pt,width=3.5pt]},
               line width=1.0pt, draw=black!65},
  parr/.style={-{Stealth[length=5pt,width=3.5pt]},
               line width=1.0pt, draw=blue!60!purple},
}

\begin{tikzpicture}[font=\sffamily]

  %% ════════════════════════════════════════════════════════════════════
  %% NODES
  %% ════════════════════════════════════════════════════════════════════

  %% ── Simulink / FMI path ──────────────────────────────────────────────
  \node[inpblock]          (dynmodel) at (0,    4.2)  {Dynamic\\Model};
  \node[procblock]         (fmieng)   at (3.4,  4.2)  {FMI\\Engine};
  \node[fileart=blue]      (fmu)      at (7.0,  4.2)  {FMU\\Co-Simulation\\Model};

  %% ── TASTE formal path + auxiliary TASTE inputs ───────────────────────
  %\node[fileart=orange]    (datamap)  at (3.4,  1.8)  {Data\\Mapping File)};
    \node[draw=gray!55!black, fill=gray!18, rounded corners=5pt,
        minimum width=2.4cm, minimum height=1.1cm,
        align=center, line width=1.1pt, font=\sffamily\small]
        (code-gen) at (0.5, 1.2) {Code Generator};
  \node[fileart=yellow!80!orange] (jsondom)  at (3.4,  0.2)  {Scenario\\Definition};
  \node[inpblock]                 (slimsdl)  at (0.5, -1.1)  {FORMAL MODEL\\SLIM + SDL};
  \node[icongreen]                (fprop)    at (-0.5,-2.7)  {Formal\\Properties};
  \node[iconmag]                  (faultdef) at (1.5, -2.7)  {Faults\\Definition};
  \node[procblock]                (smveng)   at (3.4, -1.1)  {Translators};
  \node[fileart=cyan!80!teal]     (smvcode)  at (7.0, -1.1)  {SMV\\Code};

  %% ── COMPASTA central block: Simulator + Model Checker ───────────────
  \node[draw=gray!55!black, fill=green!18, rounded corners=5pt,
        minimum width=2.4cm, minimum height=1.1cm,
        align=center, line width=1.1pt, font=\sffamily\small]
        (simulator) at (10.5, 4.2) {Simulator};
  \node[draw=gray!55!black, fill=blue!18, rounded corners=5pt,
        minimum width=2.4cm, minimum height=1.1cm,
        align=center, line width=1.1pt, font=\sffamily\small]
        (modelchecker) at (10.5, -1.1) {Model\\Checker};

  \begin{scope}[on background layer]
    \node[central, fit=(simulator)(modelchecker), inner sep=12pt,
          label={[font=\sffamily\small\bfseries, text=gray!60!black]above:COMPASTA}]
          (tastesim) {};
  \end{scope}

  %% ── Output column ────────────────────────────────────────────────────
  \node[fileart=green!85!red] (trace) at (14.3, 4.2)  {Execution\\Trace};
  \node[fileart=orange!85!red] (abstract) at (14.3, 0.5)  {Abstract\\Scenario};
  \node[fileart=cyan]          (concrete) at (14.3, 2.2) {Concrete\\Scenario};
  \node[verifblock]            (verif)    at (14.3,-1.1)  {Formal Properties\\Verification};

  %% ════════════════════════════════════════════════════════════════════
  %% GROUP BOXES  (background layer)
  %% ════════════════════════════════════════════════════════════════════

  \begin{scope}[on background layer]
    %% ── Matlab/Simulink zone (top) ─────────────────────────────────────
    \node[draw=orange!55!black, fill=orange!4,
          rounded corners=6pt, line width=0.9pt, dashed,
          inner sep=10pt,
          fit=(dynmodel)(fmieng)(fmu)] (simbox) {};
    %% ── TASTE zone (bottom) ────────────────────────────────────────────
    \node[draw=blue!50, fill=blue!5,
          rounded corners=6pt, line width=0.9pt, dashed,
          inner sep=14pt,
          fit=(code-gen)(jsondom)(slimsdl)(fprop)(faultdef)(smveng)(smvcode)] (tastebox) {};
  \end{scope}

  %% Zone labels (inside each box, top-left corner)
  \node[anchor=north west, font=\sffamily\scriptsize\bfseries, text=orange!70!black]
    at ($(simbox.north west)+(4pt,-4pt)$)   {Matlab/Simulink};
  \node[anchor=north west, font=\sffamily\scriptsize\bfseries, text=blue!65!black]
    at ($(tastebox.north west)+(4pt,-4pt)$) {COMPASTA};

  %% ── Horizontal separator between the two zones ─────────────────────
  %% Midpoint between simbox bottom and tastebox top, spanning tastebox width
  \coordinate (sepMid) at ($(simbox.south)!0.5!(tastebox.north)$);
  \draw[dashed, gray!55, line width=1.0pt]
    (tastebox.west |- sepMid) -- (tastebox.east |- sepMid);

  %% ════════════════════════════════════════════════════════════════════
  %% ARROWS
  %% ════════════════════════════════════════════════════════════════════

  %% ── FMI path (green): FMU → Simulator ───────────────────────────────
  \draw[garr] (dynmodel.east)  -- (fmieng.west);
  \draw[garr] (fmieng.east)    -- (fmu.west);
  \draw[garr] (fmu.east)       -- (simulator.west);

  %% ── Auxiliary inputs (black) → Simulator ─────────────────────────────
  %\draw[barr] (datamap.east)   -- (tastesim.west |- datamap.east);
  \draw[barr] (jsondom.east)   -- (tastesim.west |- jsondom.east);

  %% ── TASTE formal path (blue/purple): SMV Code → Model Checker ────────
  \draw[parr] (fprop.north)    -- (fprop.north    |- slimsdl.south);
  \draw[parr] (faultdef.north) -- (faultdef.north |- slimsdl.south);
  \draw[parr] (slimsdl.east)   -- (smveng.west);
  \draw[parr] (smveng.east)    -- (smvcode.west);
  \draw[parr] (smvcode.east)   -- (modelchecker.west);
  \draw[parr] (code-gen.east)  -- ++(0.6,0) -| (simulator.south);
  \draw[parr] (slimsdl.north)   -- (code-gen.south);
  %% ── Outputs ──────────────────────────────────────────────────────────
  \draw[parr] (modelchecker.east) -- ++(0.6,0) |- (abstract.west);
  \draw[garr] (concrete.west)    -- ++ (0.0,0) -| ([xshift=0.5cm]simulator.south);
  \draw[garr] (abstract.north)    -- (concrete.south);
  \draw[parr] (simulator.east) -- (trace.west);
  \draw[garr] (trace.east)    -- ++(0.6,0) |-  (verif.east);
  \draw[parr] (modelchecker.east) -- ++(0.4,0) |- (verif.west);

\end{tikzpicture}


==> chapters/properties-pattern.tex <==
\begin{lstlisting}[language=SLIM,
	basicstyle=\ttfamily\footnotesize,
	columns=fixed, keepspaces=true, showstringspaces=false,
	frame=single, framesep=3pt, framerule=0.4pt,
	xleftmargin=\dimexpr0.5cm+3.4pt\relax,
	xrightmargin=\dimexpr0.5cm+3.4pt\relax]
system implementation SystemBlock.others
  properties
    Patterns => (
      [
        Name  => "P1:Vertical Speed Settling time";
        Pattern => "Globally, if {Commands.PI_step.pas >= 10.0}
                    has occurred then in response
                    {Flight_Dynamics.PI_vz_computed.vz + 2.5 <=  0.125 and
                     Flight_Dynamics.PI_vz_computed.vz + 2.5 >= -0.125}
                    holds continually";
      ],
      [
        Name    => "P2:Vertical Speed Overshoot";
        Pattern => "Globally, it is always the case that
                    {Flight_Dynamics.PI_vz_computed.vz >= -2.75} holds";
      ]
      .................................................................
    );
end SystemBlock.others;
\end{lstlisting}

